Age-Aware CSI Acquisition of a Finite-State Markovian Channel

The Age of Information (AoI) has emerged as a critical metric for quantifying information freshness; however, its interplay with channel estimation in partially observable wireless systems remains underexplored. This work considers a transmitter-receiver pair communicating over an unreliable channel with time-varying reliability levels. The transmitter observes the instantaneous link reliability through a channel state information acquisition procedure, during which the data transmission is interrupted. This leads to a fundamental trade-off between utilizing limited network resources for either data transmission or channel state information acquisition to combat the channel aging effect. Assuming the wireless channel is modeled as a finite-state Markovian channel, we formulate an optimization problem as a partially observable Markov decision process (POMDP), obtain the optimal policy through the relative value iteration algorithm, and demonstrate the efficiency of our solution through simulations. To the best of our knowledge, this is the first work to aim for an optimal scheduling policy for data transmissions while considering the effect of channel state information aging.

==> images/AoCSI.tex <==
\begin{tikzpicture}[scale=1.2]
% horizontal axis
\draw[->] (0,0) -- (7,0) node[anchor=north] {$t$};
% vertical axis
\draw[->] (0,0) -- (0,3.8);
\draw (-0.5, 3.8) node {$\Delta[t]$};
\draw (-0.2, 0.8) node {$1$};
\draw (-0.2, 1.6) node {$2$};
\draw (-0.2, 2.4) node {$3$};
\draw (-0.2, 3.2) node {$4$};

%time index
\fill (0,0)  circle[radius=1.5pt];
\fill (1,0)  circle[radius=1.5pt];
\fill (2,0)  circle[radius=1.5pt];
\fill (3,0)  circle[radius=1.5pt];
\fill (4,0)  circle[radius=1.5pt];
\fill (5,0)  circle[radius=1.5pt];
\fill (6,0)  circle[radius=1.5pt];

\draw	(0,0) node[anchor=north] {$t_0$}
        (1,0) node[anchor=north] {$t_1$}
		(2,0) node[anchor=north] {$t_2$}
		(3,0) node[anchor=north] {$t_3$}
		(4,0) node[anchor=north] {$t_4$}
		(5,0) node[anchor=north] {$t_5$}
        (6,0) node[anchor=north] {$t_{6}$};

\draw[dotted] (1,0) -- (1,3.4);
\draw[dotted] (2,0) -- (2,3.4);
\draw[dotted] (3,0) -- (3,3.4);
\draw[dotted] (4,0) -- (4,3.4);
\draw[dotted] (5,0) -- (5,3.4);
\draw[dotted] (6,0) -- (6,3.4);
\draw[dotted] (0,0.8) -- (6.5,0.8);
\draw[dotted] (0,1.6) -- (6.5,1.6);
\draw[dotted] (0,2.4) -- (6.5,2.4);
\draw[dotted] (0,3.2) -- (6.5,3.2);

%curves (default=30)
\draw[line width=0.5mm]  (0,0.8) to[bend right=0] (2,2.4); 
\draw[line width=0.5mm]  (2,2.4) to[bend right=0] (2,0.8); 
\draw[dashed, line width=0.5mm]  (1,0.) -- (2,0.8); 

\draw[line width=0.5mm]  (2,0.8) to[bend left=0] (5,3.2); 
\draw[line width=0.5mm]  (5,3.2) to[bend left=0] (5,0.8); 
\draw[dashed, line width=0.5mm]  (4,0.) -- (5,0.8); 

\draw[line width=0.5mm]  (5,0.8) to[bend left=0] (6,1.6); 
\draw[line width=0.5mm]  (6,1.6) to[bend left=0] (6,0.8);
\draw[dashed, line width=0.5mm]  (5,0.) -- (6,0.8);

\draw[line width=0.5mm]  (6,0.8) to[bend left=0] (6.5,1.2); 

%reception
\draw[->,>=stealth]    (1,-0.4) -- (1,-0.7);
\draw[->,>=stealth]    (4,-0.4) -- (4,-0.7);
\draw[->,>=stealth]    (5,-0.4) -- (5,-0.7);
         
\end{tikzpicture}
